Open Domain Knowledge Extraction for Knowledge Graphs

The quality of a knowledge graph directly impacts the quality of downstream applications (e.g. the number of answerable questions using the graph). One ongoing challenge when building a knowledge graph is to ensure completeness and freshness of the graph's entities and facts. In this paper, we introduce ODKE, a scalable and extensible framework that sources high-quality entities and facts from open web at scale. ODKE utilizes a wide range of extraction models and supports both streaming and batch processing at different latency. We reflect on the challenges and design decisions made and share lessons learned when building and deploying ODKE to grow an industry-scale open domain knowledge graph.

==> figures/latex-figure/architecture.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1]
%uncomment if require: \path (0,603); %set diagram left start at 0, and has height of 603

%Flowchart: Multidocument [id:dp02549423385933758] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.06,214.74) -- (74.7,214.74) -- (74.7,235.2) .. controls (53.68,235.2) and (57.88,242.57) .. (41.06,237.8) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.85,217.84) -- (70.5,217.84) -- (70.5,238.3) .. controls (49.47,238.3) and (53.68,245.67) .. (36.85,240.9) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.65,220.94) -- (66.29,220.94) -- (66.29,241.4) .. controls (45.27,241.4) and (49.47,248.77) .. (32.65,244) -- cycle ;
%Shape: Can [id:dp35149291377385605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.6,253.09) -- (70.6,273.39) .. controls (70.6,275.79) and (63.02,277.74) .. (53.68,277.74) .. controls (44.33,277.74) and (36.75,275.79) .. (36.75,273.39) -- (36.75,253.09) .. controls (36.75,250.68) and (44.33,248.74) .. (53.68,248.74) .. controls (63.02,248.74) and (70.6,250.68) .. (70.6,253.09) .. controls (70.6,255.49) and (63.02,257.44) .. (53.68,257.44) .. controls (44.33,257.44) and (36.75,255.49) .. (36.75,253.09) ;
%Shape: Can [id:dp2763889944841469] 
\draw   (198.61,251.95) -- (198.61,285.98) .. controls (198.61,289.84) and (188.19,292.97) .. (175.33,292.97) .. controls (162.47,292.97) and (152.05,289.84) .. (152.05,285.98) -- (152.05,251.95) .. controls (152.05,248.1) and (162.47,244.97) .. (175.33,244.97) .. controls (188.19,244.97) and (198.61,248.1) .. (198.61,251.95) .. controls (198.61,255.81) and (188.19,258.94) .. (175.33,258.94) .. controls (162.47,258.94) and (152.05,255.81) .. (152.05,251.95) ;
%Shape: Cloud [id:dp5770131500878282] 
\draw   (137.51,204.62) .. controls (136.76,201.19) and (139.21,197.8) .. (143.82,195.89) .. controls (148.43,193.97) and (154.39,193.86) .. (159.17,195.61) .. controls (160.86,193.62) and (163.96,192.24) .. (167.53,191.9) .. controls (171.1,191.56) and (174.71,192.29) .. (177.29,193.87) .. controls (178.73,192.07) and (181.56,190.85) .. (184.78,190.66) .. controls (187.99,190.47) and (191.14,191.33) .. (193.1,192.94) .. controls (195.7,191.02) and (199.85,190.22) .. (203.74,190.87) .. controls (207.63,191.52) and (210.57,193.51) .. (211.29,195.98) .. controls (214.48,196.52) and (217.14,197.9) .. (218.58,199.76) .. controls (220.02,201.63) and (220.09,203.79) .. (218.79,205.69) .. controls (221.93,208.24) and (222.67,211.64) .. (220.72,214.62) .. controls (218.78,217.61) and (214.44,219.72) .. (209.33,220.17) .. controls (209.29,222.97) and (206.83,225.54) .. (202.9,226.89) .. controls (198.96,228.23) and (194.17,228.15) .. (190.36,226.67) .. controls (188.74,230.02) and (184.17,232.49) .. (178.64,233) .. controls (173.1,233.52) and (167.59,231.99) .. (164.47,229.08) .. controls (160.66,230.51) and (156.09,230.93) .. (151.78,230.22) .. controls (147.47,229.52) and (143.8,227.77) .. (141.59,225.35) .. controls (137.69,225.63) and (133.93,224.37) .. (132.16,222.19) .. controls (130.39,220.02) and (131,217.38) .. (133.68,215.6) .. controls (130.2,214.32) and (128.43,211.79) .. (129.28,209.32) .. controls (130.13,206.85) and (133.42,205.01) .. (137.43,204.75) ; \draw   (133.68,215.6) .. controls (135.32,216.2) and (137.21,216.48) .. (139.11,216.38)(141.59,225.35) .. controls (142.41,225.29) and (143.2,225.16) .. (143.97,224.97)(164.47,229.08) .. controls (163.9,228.54) and (163.42,227.97) .. (163.04,227.37)(190.36,226.67) .. controls (190.66,226.06) and (190.85,225.43) .. (190.93,224.79)(209.33,220.17) .. controls (209.37,217.2) and (206.65,214.47) .. (202.36,213.16)(218.79,205.69) .. controls (218.09,206.7) and (217.03,207.6) .. (215.69,208.32)(211.29,195.98) .. controls (211.41,196.39) and (211.46,196.8) .. (211.45,197.22)(193.1,192.94) .. controls (192.45,193.41) and (191.91,193.95) .. (191.51,194.52)(177.29,193.87) .. controls (176.94,194.3) and (176.68,194.76) .. (176.51,195.24)(159.17,195.61) .. controls (160.18,195.98) and (161.12,196.42) .. (161.95,196.93)(137.51,204.62) .. controls (137.61,205.09) and (137.77,205.56) .. (137.99,206.01) ;
%Shape: Rectangle [id:dp07496135531494375] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (6.8,180.84) -- (107.94,180.84) -- (107.94,309.1) -- (6.8,309.1) -- cycle ;
%Shape: Rectangle [id:dp9043662012017764] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (124.76,180.84) -- (223.44,180.84) -- (223.44,309.1) -- (124.76,309.1) -- cycle ;
%Shape: Rectangle [id:dp6861762122745798] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (241.7,180.84) -- (334.22,180.84) -- (334.22,309.1) -- (241.7,309.1) -- cycle ;
%Shape: Rectangle [id:dp02383286375067617] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (352.68,179.84) -- (454.64,179.84) -- (454.64,308.1) -- (352.68,308.1) -- cycle ;
%Rounded Rect [id:dp578775551204584] 
\draw   (367.04,193.32) .. controls (367.04,190.71) and (369.15,188.6) .. (371.76,188.6) -- (440.28,188.6) .. controls (442.89,188.6) and (445,190.71) .. (445,193.32) -- (445,207.48) .. controls (445,210.09) and (442.89,212.2) .. (440.28,212.2) -- (371.76,212.2) .. controls (369.15,212.2) and (367.04,210.09) .. (367.04,207.48) -- cycle ;
%Rounded Rect [id:dp16333689861199763] 
\draw   (367.14,243.86) .. controls (367.14,241.84) and (368.78,240.2) .. (370.81,240.2) -- (441.44,240.2) .. controls (443.46,240.2) and (445.1,241.84) .. (445.1,243.86) -- (445.1,298.54) .. controls (445.1,300.56) and (443.46,302.2) .. (441.44,302.2) -- (370.81,302.2) .. controls (368.78,302.2) and (367.14,300.56) .. (367.14,298.54) -- cycle ;
%Straight Lines [id:da933657540933132] 
\draw    (107.53,245.2) -- (124.02,245.2) ;
\draw [shift={(127.02,245.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da14916048460406484] 
\draw    (223.44,245.2) -- (239.93,245.2) ;
\draw [shift={(242.93,245.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da13662806116891923] 
\draw    (335.24,245.2) -- (351.73,245.2) ;
\draw [shift={(354.73,245.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5531282262321047] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (354.73,245.2) .. controls (385.04,217.62) and (336.73,229.82) .. (366.65,201.64) ;
\draw [shift={(368.07,200.32)}, rotate = 137.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9227851991428351] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (403.97,212.2) -- (403.68,238.97) ;
\draw [shift={(403.66,240.97)}, rotate = 270.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp7729898012520251] 
\draw (292.16,279.7) node  {\includegraphics[width=27.7pt,height=22.05pt]{figures/latex-figure/Gears.png}};
%Shape: Can [id:dp8112340593691183] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.52,214.83) -- (566.52,251.33) .. controls (566.52,255.12) and (556.28,258.19) .. (543.65,258.19) .. controls (531.01,258.19) and (520.77,255.12) .. (520.77,251.33) -- (520.77,214.83) .. controls (520.77,211.04) and (531.01,207.97) .. (543.65,207.97) .. controls (556.28,207.97) and (566.52,211.04) .. (566.52,214.83) .. controls (566.52,218.62) and (556.28,221.69) .. (543.65,221.69) .. controls (531.01,221.69) and (520.77,218.62) .. (520.77,214.83) ;

%Straight Lines [id:da2863382320333321] 
\draw    (460.18,218.2) -- (514,218.2) ;
\draw [shift={(517,218.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%U Turn Arrow [id:dp09130742557144367] 
\draw   (564.45,205.66) -- (577.81,195.74) .. controls (581.11,193.29) and (585.84,193.93) .. (588.37,197.17) -- (593.57,203.84) .. controls (596.1,207.08) and (595.48,211.69) .. (592.17,214.14) -- (584.78,219.63) -- (585.95,221.12) -- (576.27,220.8) -- (578.54,211.63) -- (579.7,213.12) -- (586.44,208.12) .. controls (586.44,208.12) and (586.44,208.12) .. (586.44,208.12) -- (582.24,202.73) .. controls (582.24,202.73) and (582.24,202.73) .. (582.24,202.73) -- (569.53,212.16) -- cycle ;
%Straight Lines [id:da6606725007487226] 
\draw    (462.18,293.2) -- (505,293.2) ;
\draw [shift={(508,293.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Image [id:dp010130695828739489] 
\draw (520,291) node  {\includegraphics[width=21pt,height=21pt]{figures/latex-figure/user-png-icon-9.png}};
%Curve Lines [id:da7720525651059948] 
\draw    (533,291.19) .. controls (550.46,296.04) and (548.16,278.31) .. (545.86,259.9) ;
\draw [shift={(545.65,258.19)}, rotate = 82.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (2.59,313.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small \textbf{Extraction Initiator}};
% Text Node
\draw (120.61,313.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small \textbf{Evidence Retriever}};
% Text Node
\draw (138.19,199) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{47.47pt}\setlength\topsep{0pt}
\begin{center}
Open\\Web Search
\end{center}

\end{minipage}};
% Text Node
\draw (156.2,261.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{23.57pt}\setlength\topsep{0pt}
\begin{center}
Web\\Crawl
\end{center}

\end{minipage}};
% Text Node
\draw (230,313.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small \textbf{Knowledge Extractor}};
% Text Node
\draw (292.37,237.15) node   [align=left] {\begin{minipage}[lt]{60.26pt}\setlength\topsep{0pt}
{\footnotesize Pattern-based}\\{\footnotesize Model-based}\\{\footnotesize LLM-based}\\...
\end{minipage}};
% Text Node
\draw (353.85, 313.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small \textbf{Corroborator}};
% Text Node
\draw (370.75,189.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Normalizer};
% Text Node
\draw (371.48,240.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\underline{Scorer}};
% Text Node
\draw (406.29,281.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.13pt}\setlength\topsep{0pt}
Rule-based\\ML-based\\...
\end{minipage}};
% Text Node
\draw (15.18,181.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.25pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Missing/Stale}\\{\footnotesize Facts}
\end{center}

\end{minipage}};
% Text Node
\draw (9.22,276.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{61.68pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Entities}\\{\scriptsize (e.g., Wiki entities)}
\end{center}

\end{minipage}};
% Text Node
\draw (462.59,182) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{61.65pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Data Export}\\\textbf{\& KG Ingestion}
\end{center}

\end{minipage}};
% Text Node
\draw (586.44,208.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{39pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Link }\\\textbf{Inference}
\end{center}

\end{minipage}};
% Text Node
\draw (546.54,280.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{36.27pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Human}\\\textbf{Curation}
\end{center}

\end{minipage}};
% Text Node
\draw (527.91,223.08) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {{\small KG}};


\end{tikzpicture}

